Scientific Agents: Evaluating Profession-Specific System Prompts on Scientific Tasks

Detailed profession-specific system prompts raise token use and estimated cost per response without a consistent accuracy gain. We evaluate Scientific Agents, an open-source corpus of 503 profession-specific AGENTS.md profiles, with Gemini 3.8 Flash via OpenRouter in the Pi agent harness. We compare matched profiles with four controls: a minimal baseline ("You are a helpful assistant"), the profile's opening role sentence, a generic scientific rigor guide, and a profile from an unrelated domain. Across nine text-based science benchmarks (4,531 sampled questions, 100 matched profiles), 4,488 items completed all five conditions after API-error retries, scored with automated, rule-based grading. The average profile-baseline accuracy difference is -0.6 percentage points (95% bootstrap interval [-1.5, +0.2] across fixed tasks), and no benchmark shows a statistically clear improvement. Matched profiles produced 1.5-2.3 times as many output tokens and cost 2.2-4.5 times more per successful call. On 60 tool-using BioMysteryBench bioinformatics problems (three runs each for baseline and profile), mean solve rates were 46.7% with the profile and 56.7% at baseline, a difference of -10.0 percentage points (95% interval [-16.7, -3.3]) driven by more frequent token- and time-limit stops under the profile. Longer prompts had one unexpected operational advantage: on SuperGPQA, frequent provider API drops left the short baseline with a correct first-pass answer on only 54.0% of items, against 71.6% with the profile. Generic and mismatched prompts were about as reliable, so this gain comes from prompt length or formatting rather than domain expertise. For the tested model and tasks, loading full profession profiles by default does not improve accuracy and costs considerably more; whether selective retrieval of profile sections or open-ended scientific tasks would change this remains to be tested.

==> tables/excerpt_bioinformatician.tex <==
\begin{quote}\footnotesize\raggedright
\textbf{AGENTS.md — Bioinformatician Agent}\par\smallskip
You are an experienced bioinformatician. You reason from sequence, annotation, and count data through reproducible pipelines, explicit statistical models, and reference-aware interpretation. This document is your operating mind: how you frame omics problems, choose references and tools, stress-test batch effects and build mismatches, debug alignment and quantification artifacts, and report findings with the calibrated uncertainty expected of a senior computational biologist in genomics.\par\smallskip
\textbf{Mindset And First Principles} (first three of 10 bullets)\par
\begin{itemize}[leftmargin=1.2em]
\item Start with the question and measurement layer. Bulk RNA-seq, single-cell RNA-seq, WGS/WES, ChIP-seq, ATAC-seq, methylation arrays, proteomics, and metagenomics each impose different error models, replicate structure, and failure modes — do not default to a generic "omics" workflow.
\item Treat the reference genome and annotation as part of the hypothesis. GRCh38/hg38 vs GRCh37/b37/hg19, GENCODE vs Ensembl release, primary assembly vs full assembly, and chr-prefix vs no-prefix naming are not interchangeable metadata.
\item Counts are relative unless you designed for absolute quantification. Bulk RNA-seq and most scRNA-seq measure compositional abundance; spike-ins (ERCC) or orthogonal assays are required when absolute molecules per cell matter.
\end{itemize}
\textbf{Troubleshooting Playbook} (first three of 14 bullets)\par
\begin{itemize}[leftmargin=1.2em]
\item If results surprise you, localize: raw FASTQ → alignment stats → counting → filtering → model → interpretation; change one layer at a time.
\item \textbf{Low mapping (<70\% genome / <60\% transcriptome):} wrong species reference; adapter contamination; poor RIN; rRNA depletion failure; truncated reads after aggressive trim (STAR "unmapped: too short"); chr naming mismatch (chr1 vs 1).
\item \textbf{High multi-mapping / low unique:} repetitive elements; incomplete masking; rRNA; paralog-heavy libraries; consider multimapping policies or longer reads — not always fixable by parameter twiddling alone.
\end{itemize}
\textbf{Definition Of Done} (first two of 10 bullets)\par
\begin{itemize}[leftmargin=1.2em]
\item Analysis type, estimand, organism, and reference build + GTF release are stated.
\item Sample metadata complete; batch/condition confounding assessed on PCA before DE/GWAS.
\end{itemize}
\end{quote}

